Interactive Runtime Verification

Monitoring is the study of a system at runtime, looking for input and output events to discover, check or enforce behavioral properties. Interactive debugging is the study of a system at runtime in order to discover and understand its bugs and fix them, inspecting interactively its internal state. Interactive Runtime Verification (i-RV) combines monitoring and interactive debugging. We define an efficient and convenient way to check behavioral properties automatically on a program using a debugger. We aim at helping bug discovery while keeping the classical debugging techniques and interactivity, which allow understanding and fixing bugs.

==> schema-general-principle.tex <==
\newcommand{\spaceboxx}{3cm}
\newcommand{\spaceboxy}{1.5cm}

\resizebox{0.9\linewidth}{!}{%
\begin{tikzpicture}[
block/.style={
draw,
fill=white,
rectangle,
minimum width={width("Program Execution")*1.20},
minimum height={height("User")*7}
}
]
\node[align=center, block]                               (user)      {User};
\node[align=center, block, below=\spaceboxy of user]     (debugger)  {Debugger};
\node[align=center, block, below=\spaceboxy of debugger] (program)   {Program Execution};
\node[align=center, block, right=\spaceboxx of debugger] (monitor)   {Monitor \\ Checks a user-defined property};
\node[align=center, block, above=\spaceboxy of monitor]  (scenario)  {Scenario \\ Applies user-defined reactions};

\draw[align=center, -{Stealth[scale=2.0]}] (user.south) to node [auto] {Controls} (debugger.north);
\draw[align=center, -{Stealth[scale=2.0]}] (debugger.south) to node [auto] {Affects \\ Instruments} (program.north);
\draw[align=center, -{Stealth[scale=2.0]}] ($(debugger.east) +(0,0.25)$) to node [auto] {Events} ($(monitor.west) +(0,0.25)$);
\draw[align=center, -{Stealth[scale=2.0]}] ($(monitor.west) -(0,0.25)$) to node [auto] {Asks for \\ instrumentation} ($(debugger.east) -(0,0.25)$);
\draw[align=center, -{Stealth[scale=2.0]}] (monitor.north) to node [auto] {Events} (scenario.south);
\draw[align=center, -{Stealth[scale=2.0]}] (scenario.south west) to node [auto] {Controls} (debugger.north east);

\end{tikzpicture}
}
